Controlling Federated Learning for Covertness

A learner aims to minimize a function $f$ by repeatedly querying a distributed oracle that provides noisy gradient evaluations. At the same time, the learner seeks to hide $\arg\min f$ from a malicious eavesdropper that observes the learner's queries. This paper considers the problem of \textit{covert} or \textit{learner-private} optimization, where the learner has to dynamically choose between learning and obfuscation by exploiting the stochasticity. The problem of controlling the stochastic gradient algorithm for covert optimization is modeled as a Markov decision process, and we show that the dynamic programming operator has a supermodular structure implying that the optimal policy has a monotone threshold structure. A computationally efficient policy gradient algorithm is proposed to search for the optimal querying policy without knowledge of the transition probabilities. As a practical application, our methods are demonstrated on a hate speech classification task in a federated setting where an eavesdropper can use the optimal weights to generate toxic content, which is more easily misclassified. Numerical results show that when the learner uses the optimal policy, an eavesdropper can only achieve a validation accuracy of $52\%$ with no information and $69\%$ when it has a public dataset with 10\% positive samples compared to $83\%$ when the learner employs a greedy policy.

==> images/exampleimage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.5\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da02468738718113861] 
\draw    (211,126.5) -- (294,126.83) ;
\draw [shift={(296,126.83)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5311959350924944] 
\draw    (291.83,160.33) -- (212.5,159.68) ;
\draw [shift={(210.5,159.67)}, rotate = 0.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8934150951265654] 
\draw  [] (123.84,83.67) -- (210.2,83.67) -- (210.2,226.33) -- (123.84,226.33) -- cycle ;
%Shape: Rectangle [id:dp22883133176202897] 
\draw   (301,100.83) -- (322,100.83) -- (322,131.83) -- (301,131.83) -- cycle ;
%Shape: Rectangle [id:dp07862422336383279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 43; blue, 43 }  ,fill opacity=1 ] (334.4,155) -- (355.4,155) -- (355.4,186) -- (334.4,186) -- cycle ;
%Shape: Rectangle [id:dp6993449468797432] 
\draw  [] (295.84,83) -- (373,83) -- (373,225.67) -- (295.84,225.67) -- cycle ;
%Straight Lines [id:da23737402070430935] 
\draw    (335.72,226.17) -- (335.72,239.82) ;
%Straight Lines [id:da7959117014185566] 
\draw    (335.72,239.82) -- (165.06,240.16) ;
%Straight Lines [id:da3518416495469787] 
\draw    (165.06,188.25) -- (165.06,240.16) ;
\draw [shift={(165.06,185.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da814292150885626] 
% \draw    (135,111.5) -- (196.5,111.5) ;
% %Straight Lines [id:da17372399538019256] 
% \draw    (135,111.5) -- (135,189.75) ;
% %Straight Lines [id:da5175895311441225] 
% \draw    (196.5,111.5) -- (196.5,189.75) ;
%Shape: Rectangle [id:dp5290623540918242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.67,104.89) -- (315.11,104.89) -- (315.11,108.33) -- (302.67,108.33) -- cycle ;
%Shape: Rectangle [id:dp8983777058291633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.67,110.81) -- (315.11,110.81) -- (315.11,114.26) -- (302.67,114.26) -- cycle ;
%Shape: Rectangle [id:dp2555020511459094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.67,116.74) -- (315.11,116.74) -- (315.11,120.18) -- (302.67,120.18) -- cycle ;
%Shape: Rectangle [id:dp5151629589927276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.67,122.67) -- (315.11,122.67) -- (315.11,126.11) -- (302.67,126.11) -- cycle ;
%Shape: Circle [id:dp4346899316369921] 
\draw   (316.78,106.56) .. controls (316.78,105.76) and (317.42,105.11) .. (318.22,105.11) .. controls (319.02,105.11) and (319.67,105.76) .. (319.67,106.56) .. controls (319.67,107.35) and (319.02,108) .. (318.22,108) .. controls (317.42,108) and (316.78,107.35) .. (316.78,106.56) -- cycle ;
%Shape: Circle [id:dp5966347978173088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.78,112.56) .. controls (316.78,111.76) and (317.42,111.11) .. (318.22,111.11) .. controls (319.02,111.11) and (319.67,111.76) .. (319.67,112.56) .. controls (319.67,113.35) and (319.02,114) .. (318.22,114) .. controls (317.42,114) and (316.78,113.35) .. (316.78,112.56) -- cycle ;
%Shape: Circle [id:dp5951838484530023] 
\draw   (316.78,118.56) .. controls (316.78,117.76) and (317.42,117.11) .. (318.22,117.11) .. controls (319.02,117.11) and (319.67,117.76) .. (319.67,118.56) .. controls (319.67,119.35) and (319.02,120) .. (318.22,120) .. controls (317.42,120) and (316.78,119.35) .. (316.78,118.56) -- cycle ;
%Shape: Circle [id:dp15752160936192805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.78,124.56) .. controls (316.78,123.76) and (317.42,123.11) .. (318.22,123.11) .. controls (319.02,123.11) and (319.67,123.76) .. (319.67,124.56) .. controls (319.67,125.35) and (319.02,126) .. (318.22,126) .. controls (317.42,126) and (316.78,125.35) .. (316.78,124.56) -- cycle ;

% Text Node
\draw (158.53,52.73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}$};
% Text Node
\draw (328.16,50) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}$};
% Text Node
\draw (337.96,162.33) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{\textcolor[rgb]{1,1,1}{E}}$};
% Text Node
\draw (235.36,95.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize learn}}};
% Text Node
\draw (230.36,110.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize obfuscate}}};
% Text Node
\draw (245.69,103.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize or}};
% Text Node
\draw (225.97,165.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize weight update}};
% Text Node
\draw (225.72,180.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Training data}};
% Text Node
% \draw (270.33,168.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle ( r_{k})}$};
% Text Node
% \draw (269.78,191.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( \sigma _{k})$};
% Text Node
% \draw (218.39,103.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( q_{k})$};
% Text Node
\draw (157.06,228.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{145.74pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Retraining requests for }
\end{center}
{\scriptsize (a) purging client data \ (b) training on new context}
\end{minipage}};
% Text Node
\draw (152.5,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Task 1}};
% Text Node
\draw (323,84.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{18pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Clients}
\end{center}

\end{minipage}};
% Text Node
\draw (123.5,90.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{57pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Training Queue}
\end{center}

\end{minipage}};
% Text Node
\draw (107.67,68.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.68pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Central Learner}
\end{center}

\end{minipage}};
% Text Node
\draw (285.2,67.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{70.23pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Distributed Oracle}
\end{center}

\end{minipage}};
% Text Node
\draw (152.5,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Task 2}};
% Text Node
\draw (319.4,127.6) node [anchor=north west][inner sep=0.75pt]    {$\ddots $};
% Text Node
\draw (330.8,121.2) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (309.6,143.2) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (318,185.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{33.84pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Eavesdropper}
\end{center}

\end{minipage}};
% Text Node
\draw (160.6,148.7) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
% \draw (239.47,174.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize of NN}};
% Text Node
\draw (218.72,190.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize size, no. of clients}};



\end{tikzpicture}
}

==> images/interaction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp25904709378150104] 
\draw   (125,7.5) -- (241.8,7.5) -- (241.8,47) -- (125,47) -- cycle ;
%Shape: Rectangle [id:dp14698088690234035] 
\draw   (124.6,99.7) -- (242.6,99.7) -- (242.6,150.6) -- (124.6,150.6) -- cycle ;
%Straight Lines [id:da5321871699915044] 
\draw    (169.4,47.4) -- (169.4,96) ;
\draw [shift={(169.4,99)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25535364928903603] 
\draw    (192.2,50) -- (192.2,97.4) ;
\draw [shift={(192.2,47)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (148.4,8.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50.99pt}\setlength\topsep{0pt}
\begin{center}
(\ref{eq:estimateupdate}) or (\ref{eq:advestimate}) \ \\$\learner$ queries $\oracle$ and runs SGD
\end{center}

\end{minipage}};
% Text Node
\draw (126.6,60.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{26.53pt}\setlength\topsep{0pt}
\begin{center}
System\\State $\statevar_\timeindex$
\end{center}

\end{minipage}};
% Text Node
\draw (194.2,56.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.03pt}\setlength\topsep{0pt}
\begin{center}
Action $\action_\timeindex$\\
{\scriptsize {\fontfamily{pcr}\selectfont learn }or {\fontfamily{pcr}\selectfont obfuscate}}
\end{center}

\end{minipage}};
% Text Node

% Text Node

% Text Node
\draw (131.2,108.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{76.96pt}\setlength\topsep{0pt}
\begin{center} 
Structured policy gradient to obtain optimal
policy $\policy$ 
\end{center}

\end{minipage}};


\end{tikzpicture}


==> images/thresholdpolicy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Right Angle [id:dp7482895164190961] 
\draw   (228.45,128.82) -- (121.35,128.87) -- (121.32,59.02) ;
%Straight Lines [id:da4295718270123632] 
\draw    (155.77,79.98) -- (155.83,128.71) ;
%Straight Lines [id:da8133759578881432] 
\draw    (123.78,80) -- (119.26,80) ;
%Straight Lines [id:da8132710619892558] 
\draw    (124.22,128.87) -- (119.7,128.87) ;
%Straight Lines [id:da8441136740530795] 
\draw    (121.32,59.02) -- (121.37,55.11) ;
\draw [shift={(121.4,53.11)}, rotate = 90.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25310585911739425] 
\draw    (228.45,128.82) -- (229.31,128.84) ;
\draw [shift={(231.31,128.88)}, rotate = 181.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2730440640101426] 
\draw    (155.77,79.98) -- (215.86,79.98) ;

% Text Node
\draw (95.61,108.14) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-269.72] [align=left] {{\scriptsize Action}};
% Text Node
\draw (157.71,134.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {State};
% Text Node
\draw (113.32,77.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (113.32,125.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};


\end{tikzpicture}

